An extended range of energy stable flux reconstruction methods on triangles

We present an extended range of stable flux reconstruction (FR) methods on triangles through the development and application of the summation-by-parts framework in two-dimensions. This extended range of stable schemes is then shown to contain the single parameter schemes of \citet{Castonguay2011} on triangles, and our definition enables wider stability bounds to be developed for those single parameter families. Stable upwinded spectral difference (SD) schemes on triangular elements have previously been found using Fourier analysis. We used our extended range of FR schemes to investigate the linear stability of SD methods on triangles, and it was found that a only first order SD scheme could be recovered within this set of FR methods.

==> figs/tikz/icv_nx20_t100.tex <==
    \begin{tikzpicture}[scale=2]
        % \pgfplotsset{/pgfplots/colormap={lingrn}{rgb255=(14,28,28) rgb255=(255,251,230)}}
		\begin{axis}[name=plot1,xlabel={$x$},ylabel={$y$},
    		axis line style={latex-latex},
            axis y line=middle,
            axis x line=middle,
            xmode=linear, % not log
            ymode=linear, % not log
		    xtick={0},
		    ytick={0},
		    xticklabels={ },
		    yticklabels={ },
		    ylabel style={rotate=0, shift={(-0.09,0.06)}},
		    xlabel style={rotate=0, shift={(0.03,0.01)}},
    		xmin=-11.0,xmax=11.0,
    		ymin=-11.0,ymax=11.0,
    		width=7cm,
    		height=7cm,
			scale only axis=true,
    		style={font=\normalsize},
    		axis on top,
    		colorbar,
    		colormap={lingrn}{rgb255=(14,28,28) rgb255=(29,102,71)  rgb255=(21,150,21) rgb255=(142,204,61) rgb255=(255,251,230)},
    		colorbar style={
    		    point meta max=1, point meta min=0.5,
                ylabel=$\rho$,
                ylabel style={font=\normalsize},
                ytick={0.5,0.6,0.7,0.8,0.9,1},
                yticklabel style={
                    text width=2em,
                    align=left,
                    font=\normalsize,
                }
            }
        ]
            \addplot[thick] graphics[xmin=-10,ymin=-10,xmax=10,ymax=10] {./figs/tikz/icv_nx20_q_t100.png};
            
         
		\end{axis}
    %\draw[black] (0,0) rectangle (7,4.45);
    % \begin{scope}[on behind layer]
    %     %\draw[black] (0,-0.265) rectangle (5,4.4);
    % \end{scope}
\end{tikzpicture}

==> figs/tikz/order_basis.tex <==
\begin{tikzpicture}[scale=1]

    \begin{scope}[on behind layer]
        \draw[black, -latex, thick] (0,-0.2) -- (0,6) node [left, text=black, shift={(-0.2, 0.0)}] {\small{$k_y$}};
        \draw[black, -latex, thick] (-0.2,0) -- (6,0) node [below, text=black, shift={( 0.0,-0.2)}] {\small{$k_x$}};
    \end{scope}
    
    \draw[black, -, thick, dashed] (0,5) -- (5,5) -- (5,0);
    
    \draw[black, -, thick, dashdotted] (5,0) arc (0:90:5);
    \draw[black, -, thick, dotted] (0,5) -- (5,0);
    
    
    \node[] at (5,-0.5) {\small{$k_\mathrm{max}$}};
    \node[] at (-0.55,5) {\small{$k_\mathrm{max}$}};
    
    \node[] at (2.2,2.2) {\small{$\|\mathbf{k}\|_1$}};
    \node[] at (3.2,3.2) {\small{$\|\mathbf{k}\|_2$}};
    \node[] at (4.5,4.5) {\small{$\|\mathbf{k}\|_\infty$}};
    
\end{tikzpicture}

==> figs/tikz/ref_triangle.tex <==
\begin{tikzpicture}[scale=2]

    \tikzstyle{xnode}=[draw, circle, thick, color={Pastel1-A}, fill={Pastel1-A}, text=black, minimum width=1pt]
                      
    \tikzstyle{edge}=[-,black,thick]
    
    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,-0.57735026919) circle (1.5pt) node [left, text=black, shift={(-0.1,0.0)}] {\footnotesize{$\left(-1,-\frac{1}{\sqrt{3}}\right)$}};
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1,-0.57735026919) circle (1.5pt) node [right, text=black, shift={( 0.1,0.0)}] {\footnotesize{$\left(1,-\frac{1}{\sqrt{3}}\right)$}};
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 0, 1.15470053838) circle (1.5pt) node [above, text=black, shift={( 0.0,0.1)}] {\footnotesize{$\left(0,\frac{2}{\sqrt{3}}\right)$}};
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick, black] (-1,-0.57735026919) -- ( 1,-0.57735026919) -- ( 0, 1.15470053838) -- cycle;
    \end{scope}
    
    % \draw[black, -latex] (0,0) -- (0,0.4) node[left] {\footnotesize{$s$}};
    % \draw[black, -latex] (0,0) -- (0.4,0) node[below] {\footnotesize{$r$}};
    
    \draw[black, -latex] (0,-0.5) -- (0,-0.2) node[left] {\footnotesize{$y$}};
    \draw[black, -latex] (0,-0.5) -- (0.3,-0.5) node[right] {\footnotesize{$x$}};
    
    \draw[black, -latex] (-0.45669872981,0.26367513459) -- (-0.19689110867,0.11367513459) node[above, shift={( 0.0,0.1)}] {\footnotesize{$y^\prime$}};
    \draw[black, -latex] (-0.45669872981,0.26367513459) -- (-0.60669872981,0.00386751345) node[below,, shift={( 0.0,0.1)}] {\footnotesize{$x^\prime$}};
    
    \draw[black, -latex] ( 0.45669872981,0.26367513459) -- ( 0.19689110867,0.11367513459) node[below, shift={( 0.2,0.1)}] {\footnotesize{$y^{\prime\prime}$}};
    \draw[black, -latex] ( 0.45669872981,0.26367513459) -- ( 0.30669872981,0.52348275573) node[left, shift={( 0.1,0.05)}] {\footnotesize{$x^{\prime\prime}$}};
    
\end{tikzpicture}

==> figs/tikz/rotation.tex <==
\begin{tikzpicture}[scale=2]
    
    \begin{scope}[on behind layer]
        \draw[black, -, thick] (-1,{-1/sqrt(3)}) --(1,{-1/sqrt(3)}) -- (0,{2/sqrt(3)}) -- cycle;
    \end{scope}
    
    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,{-1/sqrt(3)}) circle (1.5pt);
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (1,{-1/sqrt(3)}) circle (1.5pt);
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (0,{2/sqrt(3)}) circle (1.5pt);
    \end{scope}
    
    \draw[black, -latex] (0,-0.52735) -- (0,-0.27735) node[left] {\footnotesize{$y$}};
    \draw[black, -latex] (0,-0.52735) -- (0.25,-0.52735) node[right] {\footnotesize{$x$}};
    
    \draw[black, -latex] (0.4567,0.26368) -- (0.24019,0.13868) node[below,shift={(0.15,0.05)}] {\footnotesize{$y^{\prime}$}};
    \draw[black, -latex] (0.4567,0.26368) -- (0.3317,0.48018) node[above,shift={(-0.17,-0.06)}] {\footnotesize{$x^{\prime}$}};
    
    \draw[black,-] (0,-0.2) -- (0,0) -- ({0.2*0.5*sqrt(3)},{0.5*0.2});
    \draw[black, thick, densely dotted] (0,-0.17) arc (-90:30:0.17) node[midway, shift={(0.1,-0.1)}] {\footnotesize{$\theta$}};
    
     \begin{scope}[on behind layer]
        \draw[black!00] (-1,-0.775) rectangle (1,1.1547);
    \end{scope}
\end{tikzpicture}

==> figs/tikz/sd_1d_z.tex <==
\begin{tikzpicture}[scale=1]

    \draw[black!00] (-5.5,-1.5) rectangle (5.5,1.5);

    \begin{scope}[on behind layer]
        \draw[black, thick] (-5,0) -- (5,0);
        \draw[black, thick] ( 5,-0.25) -- ( 5,0.25);
        \draw[black, thick] (-5,-0.25) -- (-5,0.25);
    \end{scope}
    
    \begin{scope}
        \fill[Set1-C] (-5,0) circle (3pt);
        \fill[Set1-C] ( 5,0) circle (3pt);
    \end{scope}
    
    \begin{scope}
        \fill[Set1-A] (-3.5,0) circle (3pt);
        \fill[Set1-A] ( 3.5,0) circle (3pt);
        \draw[black, -latex, thick] (0,-0.75) -- (-3.5,-0.75) node[midway,below] {$-z_1$};
        \draw[black, |-latex, thick] (0,-0.75) -- ( 3.5,-0.75) node[midway,below] {$z_1$};
        
        \fill[Set1-B] (-1.5,0) circle (3pt);
        \fill[Set1-B] ( 1.5,0) circle (3pt);
        \draw[black, -latex, thick] (0,0.75) -- (-1.5,0.75) node[midway,above] {$-z_2$};
        \draw[black, |-latex, thick] (0,0.75) -- ( 1.5,0.75) node[midway,above] {$z_2$};
    \end{scope}
    
\end{tikzpicture}

==> figs/tikz/sd_triangle_k2.tex <==
\begin{tikzpicture}[scale=2]

    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,-0.57735026919) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1,-0.57735026919) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 0, 1.15470053838) circle (1.5pt);
        
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.75,-0.14434) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.5,0.28868) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.25,0.72169) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.25,0.72169) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.5,0.28868) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.75,-0.14434) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.5,-0.57735) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0,-0.57735) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.5,-0.57735) circle (1.5pt);
        
        
\draw[fill={Pastel1-C},color={Pastel1-C}] (-0.25,0.14434) circle (1.5pt);
\draw[fill={Pastel1-C},color={Pastel1-C}] (0,-0.28868) circle (1.5pt);
\draw[fill={Pastel1-C},color={Pastel1-C}] (0.25,0.14434) circle (1.5pt);
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick, black] (-1,-0.57735026919) -- ( 1,-0.57735026919) -- ( 0, 1.15470053838) -- cycle;
                
        \draw[black,densely dotted] (-1,{-1/sqrt(3)}) -- (0.5,{0.5/sqrt(3)});
        \draw[black,densely dotted] (1,{-1/sqrt(3)}) -- (-0.5,{0.5/sqrt(3)});
        \draw[black,densely dotted] (0,{-1/sqrt(3)}) -- (0,{2/sqrt(3)});


        \draw[-latex,black] (-0.75,-0.14434) -- (-0.92321,-0.044338);
        \draw[-latex,black] (-0.5,0.28868) -- (-0.67321,0.38868);
        \draw[-latex,black] (-0.25,0.72169) -- (-0.42321,0.82169);
        \draw[-latex,black] (0.25,0.72169) -- (0.42321,0.82169);
        \draw[-latex,black] (0.5,0.28868) -- (0.67321,0.38868);
        \draw[-latex,black] (0.75,-0.14434) -- (0.92321,-0.044338);
        \draw[-latex,black] (0.5,-0.57735) -- (0.5,-0.77735);
        \draw[-latex,black] (0,-0.57735) -- (0,-0.77735);
        \draw[-latex,black] (-0.5,-0.57735) -- (-0.5,-0.77735);
        
        \draw[-latex,black] (-0.25,0.14434) -- (-0.05,0.14434);
        \draw[-latex,black] (0,-0.28868) -- (0.2,-0.28868);
        \draw[-latex,black] (0.25,0.14434) -- (0.45,0.14434);
        \draw[-latex,black] (-0.25,0.14434) -- (-0.25,0.34434);
        \draw[-latex,black] (0,-0.28868) -- (0,-0.088675);
        \draw[-latex,black] (0.25,0.14434) -- (0.25,0.34434);
        
        \draw[black,-latex] (1,{-1/sqrt(3)}) -- (0.6969,-0.4024) node[below] {\footnotesize{$z_1$}};
        \draw[black,-latex] (-1,{-1/sqrt(3)}) -- (-0.6969,-0.4024) node[below] {\footnotesize{$z_1$}};
        \draw[black,-latex] (0,{2/sqrt(3)}) -- (0,{2/sqrt(3) - 0.35}) node[right,shift={(-0.05,0)}] {\footnotesize{$z_1$}};
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[black!00] (-1,-0.89) rectangle (1,1.1547);
    \end{scope}
    
\end{tikzpicture}

==> figs/tikz/sd_triangle_k3_0_0_1.tex <==
\begin{tikzpicture}[scale=2]

    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,-0.57735026919) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1,-0.57735026919) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 0, 1.15470053838) circle (1.5pt);
    
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.8,-0.23094) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.6,0.11547) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.4,0.46188) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.2,0.80829) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.2,0.80829) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.4,0.46188) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.6,0.11547) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.8,-0.23094) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.6,-0.57735) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.2,-0.57735) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.2,-0.57735) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.6,-0.57735) circle (1.5pt);
        
        
        \draw[fill={Pastel1-C},color={Pastel1-C}] (-0.16667,0.28868) circle (1.5pt);
        \draw[fill={Pastel1-C},color={Pastel1-C}] (0.16667,-0.28868) circle (1.5pt);
        \draw[fill={Pastel1-C},color={Pastel1-C}] (-0.33333,0) circle (1.5pt);
        \draw[fill={Pastel1-C},color={Pastel1-C}] (-0.16667,-0.28868) circle (1.5pt);
        \draw[fill={Pastel1-C},color={Pastel1-C}] (0.33333,0) circle (1.5pt);
        \draw[fill={Pastel1-C},color={Pastel1-C}] (0.16667,0.28868) circle (1.5pt);
        

    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick, black] (-1,-0.57735026919) -- ( 1,-0.57735026919) -- ( 0, 1.15470053838) -- cycle;
    
        \draw[-latex,black] (-0.16667,0.28868) -- (0.033333,0.28868);
        \draw[-latex,black] (0.16667,-0.28868) -- (0.36667,-0.28868);
        \draw[-latex,black] (-0.33333,0) -- (-0.13333,0);
        \draw[-latex,black] (-0.16667,-0.28868) -- (0.033333,-0.28868);
        \draw[-latex,black] (0.33333,0) -- (0.53333,0);
        \draw[-latex,black] (0.16667,0.28868) -- (0.36667,0.28868);
        \draw[-latex,black] (-0.16667,0.28868) -- (-0.16667,0.48868);
        \draw[-latex,black] (0.16667,-0.28868) -- (0.16667,-0.088675);
        \draw[-latex,black] (-0.33333,0) -- (-0.33333,0.2);
        \draw[-latex,black] (-0.16667,-0.28868) -- (-0.16667,-0.088675);
        \draw[-latex,black] (0.33333,0) -- (0.33333,0.2);
        \draw[-latex,black] (0.16667,0.28868) -- (0.16667,0.48868);

        \draw[-latex,black] (-0.8,-0.23094) -- (-0.97321,-0.13094);
        \draw[-latex,black] (-0.6,0.11547) -- (-0.77321,0.21547);
        \draw[-latex,black] (-0.4,0.46188) -- (-0.57321,0.56188);
        \draw[-latex,black] (-0.2,0.80829) -- (-0.37321,0.90829);
        \draw[-latex,black] (0.2,0.80829) -- (0.37321,0.90829);
        \draw[-latex,black] (0.4,0.46188) -- (0.57321,0.56188);
        \draw[-latex,black] (0.6,0.11547) -- (0.77321,0.21547);
        \draw[-latex,black] (0.8,-0.23094) -- (0.97321,-0.13094);
        \draw[-latex,black] (0.6,-0.57735) -- (0.6,-0.77735);
        \draw[-latex,black] (0.2,-0.57735) -- (0.2,-0.77735);
        \draw[-latex,black] (-0.2,-0.57735) -- (-0.2,-0.77735);
        \draw[-latex,black] (-0.6,-0.57735) -- (-0.6,-0.77735);
                
        \draw[black,densely dotted] (-1,{-1/sqrt(3)}) -- (0.5,{0.5/sqrt(3)});
        \draw[black,densely dotted] (1,{-1/sqrt(3)}) -- (-0.5,{0.5/sqrt(3)});
        \draw[black,densely dotted] (0,{-1/sqrt(3)}) -- (0,{2/sqrt(3)});
        
        \draw[black,-latex] (1,{-1/sqrt(3)}) -- (0.6969,-0.4024) node[below] {\footnotesize{$z_2$}};
        \draw[black,-latex] (-1,{-1/sqrt(3)}) -- (-0.6969,-0.4024) node[below] {\footnotesize{$z_2$}};
        \draw[black,-latex] (0,{2/sqrt(3)}) -- (0,{2/sqrt(3) - 0.35}) node[right,shift={(-0.45,0)}] {\footnotesize{$z_2$}};
        
        % \draw[black,-latex] (1,{-1/sqrt(3)}) -- (0.6969,-0.4024) node[below] {\footnotesize{$z_2$}};
        \draw[black,-latex] (-1,{-1/sqrt(3)-0.1}) -- (-0.65,{-1/sqrt(3)-0.1}) node[below,shift={(-0.05,0)}] {\footnotesize{$z_1$}};
        \draw[black,-latex] (1,{-1/sqrt(3)-0.1}) -- (0.65,{-1/sqrt(3)-0.1}) node[below,shift={(0.05,0)}] {\footnotesize{$z_1$}};
        % \draw[black,-latex] (0,{2/sqrt(3)}) -- (0,{2/sqrt(3) - 0.35}) node[right,shift={(-0.05,0)}] {\footnotesize{$z_2$}};
    \end{scope}

    \begin{scope}[on behind layer]
        \draw[black!00] (-1,-0.89) rectangle (1,1.1547);
    \end{scope}
    
\end{tikzpicture}

==> figs/tikz/sd_triangle_k3_0_2_0.tex <==
\begin{tikzpicture}[scale=2]

    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,-0.57735026919) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1,-0.57735026919) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 0, 1.15470053838) circle (1.5pt);
    
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.8,-0.23094) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.6,0.11547) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.4,0.46188) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.2,0.80829) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.2,0.80829) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.4,0.46188) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.6,0.11547) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.8,-0.23094) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.6,-0.57735) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (0.2,-0.57735) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.2,-0.57735) circle (1.5pt);
        \draw[fill={Pastel1-B},color={Pastel1-B}] (-0.6,-0.57735) circle (1.5pt);
        
        \draw[fill={Pastel1-C},color={Pastel1-C}] (0.40625,-0.23455) circle (1.5pt);
        \draw[fill={Pastel1-C},color={Pastel1-C}] (0,0.4691) circle (1.5pt);
        \draw[fill={Pastel1-C},color={Pastel1-C}] (-0.40625,-0.23455) circle (1.5pt);
        \draw[fill={Pastel1-C},color={Pastel1-C}] (-0.40625,0.23455) circle (1.5pt);
        \draw[fill={Pastel1-C},color={Pastel1-C}] (0,-0.4691) circle (1.5pt);
        \draw[fill={Pastel1-C},color={Pastel1-C}] (0.40625,0.23455) circle (1.5pt);
        
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick, black] (-1,-0.57735026919) -- ( 1,-0.57735026919) -- ( 0, 1.15470053838) -- cycle;
    
        \draw[-latex,black] (0.40625,-0.23455) -- (0.60625,-0.23455);
        \draw[-latex,black] (0,0.4691) -- (0.2,0.4691);
        \draw[-latex,black] (-0.40625,-0.23455) -- (-0.20625,-0.23455);
        \draw[-latex,black] (-0.40625,0.23455) -- (-0.20625,0.23455);
        \draw[-latex,black] (0,-0.4691) -- (0.2,-0.4691);
        \draw[-latex,black] (0.40625,0.23455) -- (0.60625,0.23455);
        \draw[-latex,black] (0.40625,-0.23455) -- (0.40625,-0.034549);
        \draw[-latex,black] (0,0.4691) -- (0,0.6691);
        \draw[-latex,black] (-0.40625,-0.23455) -- (-0.40625,-0.034549);
        \draw[-latex,black] (-0.40625,0.23455) -- (-0.40625,0.43455);
        \draw[-latex,black] (0,-0.4691) -- (0,-0.2691);
        \draw[-latex,black] (0.40625,0.23455) -- (0.40625,0.43455);

        \draw[-latex,black] (-0.8,-0.23094) -- (-0.97321,-0.13094);
        \draw[-latex,black] (-0.6,0.11547) -- (-0.77321,0.21547);
        \draw[-latex,black] (-0.4,0.46188) -- (-0.57321,0.56188);
        \draw[-latex,black] (-0.2,0.80829) -- (-0.37321,0.90829);
        \draw[-latex,black] (0.2,0.80829) -- (0.37321,0.90829);
        \draw[-latex,black] (0.4,0.46188) -- (0.57321,0.56188);
        \draw[-latex,black] (0.6,0.11547) -- (0.77321,0.21547);
        \draw[-latex,black] (0.8,-0.23094) -- (0.97321,-0.13094);
        \draw[-latex,black] (0.6,-0.57735) -- (0.6,-0.77735);
        \draw[-latex,black] (0.2,-0.57735) -- (0.2,-0.77735);
        \draw[-latex,black] (-0.2,-0.57735) -- (-0.2,-0.77735);
        \draw[-latex,black] (-0.6,-0.57735) -- (-0.6,-0.77735);
                
        \draw[black,densely dotted] (-1,{-1/sqrt(3)}) -- (0.5,{0.5/sqrt(3)});
        \draw[black,densely dotted] (1,{-1/sqrt(3)}) -- (-0.5,{0.5/sqrt(3)});
        \draw[black,densely dotted] (0,{-1/sqrt(3)}) -- (0,{2/sqrt(3)});
        
        \draw[black,-latex] (1,{-1/sqrt(3)}) -- (0.6969,-0.4024) node[below] {\footnotesize{$z$}};
        \draw[black,-latex] (-1,{-1/sqrt(3)}) -- (-0.6969,-0.4024) node[below] {\footnotesize{$z$}};
        \draw[black,-latex] (0,{2/sqrt(3)}) -- (0,{2/sqrt(3) - 0.35}) node[right,shift={(-0.05,0)}] {\footnotesize{$z$}};
    \end{scope}

    \begin{scope}[on behind layer]
        \draw[black!00] (-1,-0.89) rectangle (1,1.1547);
    \end{scope}
    
\end{tikzpicture}

==> figs/tikz/tri_f1_k3_dg.tex <==
    \begin{tikzpicture}[scale=2]
		\begin{axis}[name=plot1,xlabel={$x$},ylabel={$y$},
    		axis line style={latex-latex},
            axis y line=middle,
            axis x line=middle,
            xmode=linear, % not log
            ymode=linear, % not log
		    xtick={0},
		    ytick={0},
		    xticklabels={ },
		    yticklabels={ },
		    ylabel style={rotate=0, shift={(-0.09,0.06)}},
		    xlabel style={rotate=0, shift={(0.03,0.01)}},
    		xmin=-1.1,xmax=1.1,
    		ymin=-0.6351,ymax=1.2702,
    		width=5cm,
    		height=4.330125cm,
			scale only axis=true,
    		style={font=\normalsize},
    		axis on top,
    % 		colorbar,
    % 		colormap/Blues,
    % 		colorbar style={
    % 		    point meta max=3.5, point meta min=-1.5,
    %             ylabel=$\nabla\cdot\mathbf{h}$,
    %             ylabel style={font=\normalsize},
    %             ytick={-1,0,1,2,3},
    %             yticklabel style={
    %                 text width=2em,
    %                 align=left,
    %                 font=\normalsize,
    %             }
    %         }
        ]
            \addplot[thick] graphics[xmin=-1,ymin=-0.5774,xmax=1,ymax=1.1547] {./figs/tikz/fr_k3_tri_dg_f1.png};
            
            \draw[black] (axis cs:-1,-0.5774) -- (axis cs:1,-0.5774) -- (axis cs:0,1.1547) -- cycle;
            
     \draw[Set1-A,fill=Set1-A] (axis cs:-0.069432,1.0344) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.33001,0.58311) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.66999,-0.0057571) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.93057,-0.45709) circle (0.018);
     \draw[black,fill=black] (axis cs:0.93057,-0.45709) circle (0.018);
     \draw[black,fill=black] (axis cs:0.66999,-0.0057571) circle (0.018);
     \draw[black,fill=black] (axis cs:0.33001,0.58311) circle (0.018);
     \draw[black,fill=black] (axis cs:0.069432,1.0344) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.86114,-0.57735) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.33998,-0.57735) circle (0.018);
     \draw[black,fill=black] (axis cs:0.33998,-0.57735) circle (0.018);
     \draw[black,fill=black] (axis cs:0.86114,-0.57735) circle (0.018);
         
		\end{axis}
    %\draw[black] (0,0) rectangle (7,4.45);
    \begin{scope}[on behind layer]
        \draw[black!00] (0,-0.265) rectangle (5,4.4);
    \end{scope}
\end{tikzpicture}

==> figs/tikz/tri_f1_k3_q.tex <==
    \begin{tikzpicture}[scale=2]
		\begin{axis}[name=plot1,xlabel={$x$},ylabel={$y$},
    		axis line style={latex-latex},
            axis y line=middle,
            axis x line=middle,
            xmode=linear, % not log
            ymode=linear, % not log
		    xtick={0},
		    ytick={0},
		    xticklabels={ },
		    yticklabels={ },
		    ylabel style={rotate=0, shift={(-0.09,0.06)}},
		    xlabel style={rotate=0, shift={(0.03,0.01)}},
    		xmin=-1.1,xmax=1.1,
    		ymin=-0.6351,ymax=1.2702,
    		width=5cm,
    		height=4.330125cm,
			scale only axis=true,
    		style={font=\normalsize},
    		axis on top,
    % 		colorbar,
    % 		colormap/Blues,
    % 		colorbar style={
    % 		    point meta max=3.5, point meta min=-1.5,
    %             ylabel=$\nabla\cdot\mathbf{h}$,
    %             ylabel style={font=\normalsize},
    %             ytick={-1,0,1,2,3},
    %             yticklabel style={
    %                 text width=2em,
    %                 align=left,
    %                 font=\normalsize,
    %             }
    %         }
        ]
            \addplot[thick] graphics[xmin=-1,ymin=-0.5774,xmax=1,ymax=1.1547] {./figs/tikz/fr_k3_tri_q_f1.png};
            
            \draw[black] (axis cs:-1,-0.5774) -- (axis cs:1,-0.5774) -- (axis cs:0,1.1547) -- cycle;
            
     \draw[Set1-A,fill=Set1-A] (axis cs:-0.069432,1.0344) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.33001,0.58311) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.66999,-0.0057571) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.93057,-0.45709) circle (0.018);
     \draw[black,fill=black] (axis cs:0.93057,-0.45709) circle (0.018);
     \draw[black,fill=black] (axis cs:0.66999,-0.0057571) circle (0.018);
     \draw[black,fill=black] (axis cs:0.33001,0.58311) circle (0.018);
     \draw[black,fill=black] (axis cs:0.069432,1.0344) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.86114,-0.57735) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.33998,-0.57735) circle (0.018);
     \draw[black,fill=black] (axis cs:0.33998,-0.57735) circle (0.018);
     \draw[black,fill=black] (axis cs:0.86114,-0.57735) circle (0.018);
         
		\end{axis}
    %\draw[black] (0,0) rectangle (7,4.45);
    \begin{scope}[on behind layer]
        \draw[black!00] (0,-0.265) rectangle (5,4.4);
    \end{scope}
\end{tikzpicture}

==> figs/tikz/tri_f2_k3_dg.tex <==
    \begin{tikzpicture}[scale=2]
		\begin{axis}[name=plot1,xlabel={$x$},ylabel={$y$},
    		axis line style={latex-latex},
            axis y line=middle,
            axis x line=middle,
            xmode=linear, % not log
            ymode=linear, % not log
		    xtick={0},
		    ytick={0},
		    xticklabels={ },
		    yticklabels={ },
		    ylabel style={rotate=0, shift={(-0.09,0.06)}},
		    xlabel style={rotate=0, shift={(0.03,0.01)}},
    		xmin=-1.1,xmax=1.1,
    		ymin=-0.6351,ymax=1.2702,
    		width=5cm,
    		height=4.330125cm,
			scale only axis=true,
    		style={font=\normalsize},
    		axis on top,
    		colorbar,
    		colormap/Blues,
    		colorbar style={
    		    point meta max=10, point meta min=-4,
                ylabel=$\nabla\cdot\mathbf{h}$,
                ylabel style={font=\normalsize},
                ytick={-4,-2,0,2,4,6,8,10},
                yticklabel style={
                    text width=2em,
                    align=left,
                    font=\normalsize,
                }
            }
        ]
            \addplot[thick] graphics[xmin=-1,ymin=-0.5774,xmax=1,ymax=1.1547] {./figs/tikz/fr_k3_tri_dg_f2.png};
            
            \draw[black] (axis cs:-1,-0.5774) -- (axis cs:1,-0.5774) -- (axis cs:0,1.1547) -- cycle;
            
     \draw[black,fill=black] (axis cs:-0.069432,1.0344) circle (0.018);
     \draw[Set1-A,fill=Set1-A] (axis cs:-0.33001,0.58311) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.66999,-0.0057571) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.93057,-0.45709) circle (0.018);
     \draw[black,fill=black] (axis cs:0.93057,-0.45709) circle (0.018);
     \draw[black,fill=black] (axis cs:0.66999,-0.0057571) circle (0.018);
     \draw[black,fill=black] (axis cs:0.33001,0.58311) circle (0.018);
     \draw[black,fill=black] (axis cs:0.069432,1.0344) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.86114,-0.57735) circle (0.018);
     \draw[black,fill=black] (axis cs:-0.33998,-0.57735) circle (0.018);
     \draw[black,fill=black] (axis cs:0.33998,-0.57735) circle (0.018);
     \draw[black,fill=black] (axis cs:0.86114,-0.57735) circle (0.018);
         
		\end{axis}
    %\draw[black] (0,0) rectangle (7,4.45);
\end{tikzpicture}

==> figs/tikz/tri_f2_k3_q.tex <==
    \begin{tikzpicture}[scale=2]
		\begin{axis}[name=plot1,xlabel={$x$},ylabel={$y$},
    		axis line style={latex-latex},
            axis y line=middle,
            axis x line=middle,
            xmode=linear, % not log
            ymode=linear, % not log
		    xtick={0},
		    ytick={0},
		    xticklabels={ },
		    yticklabels={ },
		    ylabel style={rotate=0, shift={(-0.09,0.06)}},
		    xlabel style={rotate=0, shift={(0.03,0.01)}},
    		xmin=-1.1,xmax=1.1,
    		ymin=-0.6351,ymax=1.2702,
    		width=5cm,
    		height=4.330125cm,
			scale only axis=true,
    		style={font=\normalsize},
    		axis on top,
    		colorbar,
    		colormap/Blues,
    		colorbar style={
    		    point meta max=10, point meta min=-4,
                ylabel=$\nabla\cdot\mathbf{h}$,
                ylabel style={font=\normalsize},
                ytick={-4,-2,0,2,4,6,8,10},
                yticklabel style={
                    text width=2em,
                    align=left,
                    font=\normalsize,
                }
            }
        ]
            \addplot[thick] graphics[xmin=-1,ymin=-0.5774,xmax=1,ymax=1.1547] {./figs/tikz/fr_k3_tri_q_f2.png};
            
            \draw[black] (axis cs:-1,-0.5774) -- (axis cs:1,-0.5774) -- (axis cs:0,1.1547) -- cycle;
            
            \draw[black,fill=black] (axis cs:-0.069432,1.0344) circle (0.018);
            \draw[Set1-A,fill=Set1-A] (axis cs:-0.33001,0.58311) circle (0.018);
            \draw[black,fill=black] (axis cs:-0.66999,-0.0057571) circle (0.018);
            \draw[black,fill=black] (axis cs:-0.93057,-0.45709) circle (0.018);
            \draw[black,fill=black] (axis cs:0.93057,-0.45709) circle (0.018);
            \draw[black,fill=black] (axis cs:0.66999,-0.0057571) circle (0.018);
            \draw[black,fill=black] (axis cs:0.33001,0.58311) circle (0.018);
            \draw[black,fill=black] (axis cs:0.069432,1.0344) circle (0.018);
            \draw[black,fill=black] (axis cs:-0.86114,-0.57735) circle (0.018);
            \draw[black,fill=black] (axis cs:-0.33998,-0.57735) circle (0.018);
            \draw[black,fill=black] (axis cs:0.33998,-0.57735) circle (0.018);
            \draw[black,fill=black] (axis cs:0.86114,-0.57735) circle (0.018);
         
		\end{axis}
    %\draw[black] (0,0) rectangle (7,4.45);
\end{tikzpicture}

==> figs/tikz/triangle_symmetry.tex <==
\begin{tikzpicture}[scale=2]

    \tikzstyle{xnode}=[draw, circle, thick, color={Pastel1-A}, fill={Pastel1-A}, text=black, minimum width=1pt]
                      
    \tikzstyle{edge}=[-,black,thick]
    
    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,-0.57735026919) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1,-0.57735026919) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 0, 1.15470053838) circle (1.5pt);
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick, black] (-1,-0.57735026919) -- ( 1,-0.57735026919) -- ( 0, 1.15470053838) -- cycle;
        \draw[thick, black, densely dotted] (0,-0.75) -- (0,1.3547);
    \end{scope}
    
    \draw[black, -latex] (0.1,-0.5) -- (0.1,-0.2) node[above] {\footnotesize{$y$}};
    \draw[black, -latex] (0.1,-0.5) -- (0.4,-0.5) node[right] {\footnotesize{$x$}};
    
    \draw[black, -latex] (-0.1,-0.5) -- (-0.1,-0.2) node[above] {\footnotesize{$y^\prime$}};
    \draw[black, -latex] (-0.1,-0.5) -- (-0.4,-0.5) node[left] {\footnotesize{$x^\prime$}};
    
    \begin{scope}[on behind layer]
        \draw[black!00] (-1,-0.775) rectangle (1,1.1547);
    \end{scope}
\end{tikzpicture}
